Lattice Relaxation Flattens Chern Bands in Rhombohedral Graphene Stacks

Motivated by recent observations of integer and fractional Chern insulators in rhombohedral graphene stacks aligned with hexagonal boron nitride (hBN), we propose and study a model in which the moir\'e potential is defined by the pattern of layer-shear strain fields produced by lattice relaxation in these heterostructures. Although these strain fields decrease exponentially with the number of layers, their imprints on electrons residing away from the contact layer are non-negligible. In the absence of a displacement field, lattice relaxation effects amplify the electronic differences among the two different stackings with hBN. These differences, although attenuated at the single-electron level, survive in the so-called moir\'e-distant regime and are further enhanced with the inclusion of electron interactions. We find that lattice relaxation plays a crucial role in flattening and isolating a valley-polarized Hartree-Fock electron band with $|C|=1$ Chern number. Our results challenge the conventional wisdom on moir\'e effects in these heterostructures by illustrating the intertwined effects of long-range Coulomb interactions and lattice relaxation, and opens the door to explore different regimes of twist angles and displacement fields for the search for topological states.

==> plots/diagram2.tex <==
\begin{tikzpicture}
    \newdimen \R \R=2cm
    \begin{scope}[shift = {(0\R, -1\R)}]
        \def\d{0.85*\R}
        \foreach \x/\y in {0/1,1/2,2/3,0/4,1/5}
        {\draw[gray] (0, {(\y-1) * \d/2}) -- (3*\d, {(\y-1) * \d/2});
        \draw[ultra thick] ({\x * \d},{(\y-1) *\d/2} ) -- ({(\x+1) * \d}, {(\y-1) *\d/2}) node[fill = black, circle, pos = 0] {} node[fill = black, circle, pos = 1] {} ;%node[midway,below] {\Large $\bm \phi_{\y}$};
        \node at (-0.4*\d, {(\y-1)*\d/2}) {\Large $\bm u_{\y}$};
        \node at (1.5*\d, {(\y - 1.5) * \d/2}) {\Large $\bm \phi_{\y}$};
        }

        \node[above] at (1 * \d, 2.1*\d) {\LARGE $C_A$};
        \node[above] at (2 * \d, 2.1*\d) {\LARGE $C_B$};
        
        \draw[gray] (0, -\d/2) -- (3*\d, -\d/2);
        \draw[ultra thick] (0,-\d/2 ) -- (\d, -\d/2) node[fill = blue, circle, pos = 0] {} node[fill = red, circle, pos = 1] {};

        \node[below, blue] at (0, -0.6*\d) {\LARGE $B$};
        \node[below, red] at (\d, -0.6*\d) {\LARGE $N$};

        \node[] at (2.4*\d, -0.8*\d) {\LARGE $\eta = +1$};
    \end{scope}

    \draw[thick, dashed] (2.95\R, -2\R) -- (2.95\R, 1.4\R);

    \begin{scope}[shift = {(5\R, 0)}]
        \def\d{1.2}
        \def\t{15}

        \foreach \x in {0,60,...,300}
        \draw[thin] (\x:{sqrt(3)*\R/\d/2}) -- (\x+60:{sqrt(3)*\R/\d/2});

        \foreach \x in {0,60,...,300}
        \draw[line width=1.5pt] (\x+\t:{sqrt(3)*\R/2}) -- (\x+60+\t:{sqrt(3)*\R/2});
        
        \foreach \x/\l/\c in {30/1/blue, 150/2/olive, 270/3/red}
        {\draw[line width=2.5pt,\c, opacity=0.6] (0,0) edge[-stealth,"\large $\bm h_\l$"', pos=0.9] (\x:{sqrt(3)*\R/\d});
        \draw[line width=2.5pt,\c] (0,0) edge[-stealth,"\large $\bm  g_\l$", pos=0.9] (\x+\t:{sqrt(3)*\R});
        \draw[line width=1.5pt, -stealth,\c] (\x+\t:{sqrt(3)*\R}) -- (\x:{sqrt(3)*\R/\d});
        \node[\c] at (\x+\t/3:{1.05*sqrt(3)*\R}){\large $\bm G_\l$};
        }

        \draw[very thick, -stealth] (270:0.9*\d*\R) arc (270:270+\t:\d*\R) node[midway, below] {\Large $\theta$};

        \filldraw[black] (\t:{sqrt(3)*\R/2}) circle (\R/15) node[below right] {\large $\bm K_+$};
        \filldraw[black] (180+\t:{sqrt(3)*\R/2}) circle (\R/15) node[below left] {\large $\bm K_-$};
    \end{scope}
\end{tikzpicture}
